A nonabelian anyon violates Haag duality

We show that a superselction sector describing a single nonabelian anyon violates Haag duality, which is equivalent to the fundamental quantum-information theoretic principle of uniqueness of purifications. We provide a simple physics argument as well as a rigorous proof using sector theory, and instantiate our result concretely in Levin-Wen models. We also show that the associated ground state does not allow for quantum steering despite being a pure state. Finally, we show that this ground state violates approximate Haag duality, disproving the conjecture that all gapped ground states satisfy this condition. Our result implies that there are gapped phases of matter where Haag duality fails at every point in the phase.

==> anyon_figure_snippet.tex <==
% ------------------------------------------------------------------
% anyon_figure_snippet.tex
% Combined figure: a) split-and-move sequence, b) state with regions
% u and P_a around anyon a, separated by a light vertical line.
%
% Usage:
%   \begin{figure}[t]
%     \centering
%     \input{anyon_figure_snippet}
%     \caption{...}
%   \end{figure}
%
% Preamble requirements:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,calc}
% ------------------------------------------------------------------

% ---------- Color scheme ----------
\definecolor{FrameGray}{HTML}{334155}   % slate: boxes, process arrows, kets
\definecolor{WallTeal}{HTML}{0F766E}    % teal: A/B domain wall + labels
\definecolor{AnyonOrange}{HTML}{C2410C} % burnt orange: anyons, strings, trajectories
\definecolor{DiskBlue}{HTML}{2563EB}    % blue: solid circle u around a
\definecolor{AnnulusCyan}{HTML}{0891B2} % cyan-teal: annulus P_a

% A/B domain wall, identical in every panel; A covers roughly the
% upper-left half of the box.
\providecommand{\domainwall}{}
\renewcommand{\domainwall}{%

  \draw[wall] (3.70,5.00)
      .. controls (3.45,3.90) and (3.55,3.20) .. (2.90,2.45)
      .. controls (2.10,1.55) and (0.90,1.05) .. (0,0.95);
  \node[WallTeal] at (3.15,4.60) {$A$};
  \node[WallTeal] at (4.28,4.55) {$B$};
}

\resizebox{.9\textwidth}{!}{%
\begin{tikzpicture}[
  box/.style    = {draw=FrameGray, line width=1pt},
  wall/.style   = {WallTeal, line width=1.1pt, dash pattern=on 5pt off 4pt,
                   line cap=round},
  string/.style = {AnyonOrange, line width=1.1pt, line cap=round},
  traj/.style   = {AnyonOrange, line width=1.1pt, line cap=round,
                   dash pattern=on 0.1pt off 4.5pt},
  anyon/.style  = {circle, fill=AnyonOrange, inner sep=1.7pt},
  proc/.style   = {-{Stealth[length=3mm]}, FrameGray, line width=1pt},
  ket/.style    = {FrameGray, font=\huge},
  panellabel/.style = {FrameGray, font=\Large, anchor=base west},
  every node/.style = {font=\Large},
]

% ======== part a) : split-and-move sequence ========
\node[panellabel] at (-0.10,5.45) {a)};

% ---- Panel 1 : |psi> ----
\begin{scope}
  \draw[box] (0,0) rectangle (5,5);
  \domainwall
  \node[anyon, label={[AnyonOrange, label distance=-1pt]above right:$b$}] (b1) at (3.90,1.30) {};
  \draw[traj] (b1)
      .. controls (4.30,0.95) and (4.68,0.62) .. (5.00,0.35);
  \node[ket] at (2.50,-0.90) {$|\Psi\rangle$};
\end{scope}

% ---- process arrow: split b ----
\draw[proc] (5.55,2.60) -- (7.25,2.60)
    node[midway, below=3pt, FrameGray] {split $b$};

% ---- Panel 2 ----
\begin{scope}[xshift=7.8cm]
  \draw[box] (0,0) rectangle (5,5);
  \domainwall
  \node[anyon, label={[AnyonOrange, label distance=-1pt]left:$a$}]  (a2) at (3.78,1.44) {};
  \node[anyon, label={[AnyonOrange, label distance=-1pt]above right:$b$}] (b2) at (3.90,1.30) {};
  \draw[string] (a2) .. controls (3.83,1.28) and (3.87,1.40) .. (b2);
  \draw[traj] (b2)
      .. controls (4.30,0.95) and (4.68,0.62) .. (5.00,0.35);
\end{scope}

% ---- process arrow: move a ----
\draw[proc] (13.35,2.60) -- (15.05,2.60)
    node[midway, below=3pt, FrameGray] {move $a$};

% ---- Panel 3 : |phi> ----
\begin{scope}[xshift=15.6cm]
  \draw[box] (0,0) rectangle (5,5);
  \domainwall
  \node[anyon, label={[AnyonOrange, label distance=-1pt]above left:$a$}] (a3) at (1.25,3.60) {};
  \node[anyon, label={[AnyonOrange, label distance=-1pt]above right:$b$}] (b3) at (3.90,1.30) {};
  \draw[string] (b3)
      .. controls (3.25,2.10) and (2.28,3.05) .. (a3);
  \draw[traj] (b3)
      .. controls (4.30,0.95) and (4.68,0.62) .. (5.00,0.35);
  \node[ket] at (2.50,-0.90) {$|\Phi\rangle$};
\end{scope}

% ======== separator ========
\draw[black!12, line width=0.8pt] (21.60,-0.90) -- (21.60,5.45);

% ======== part b) : |phi> with regions u and P_a ========
\node[panellabel] at (22.50,5.45) {b)};

\begin{scope}[xshift=22.6cm]
  \draw[box] (0,0) rectangle (5,5);
  \domainwall

  \coordinate (aP) at (1.25,3.60);

  % annulus P_a (drawn first, so everything sits on top)
  \draw[AnnulusCyan, line width=0.9pt, even odd rule,
        fill=AnnulusCyan, fill opacity=0.14, draw opacity=1]
      (aP) circle (0.95) (aP) circle (0.62);
  \node[AnnulusCyan] at ($(aP)+(45:1.20)+(0.18,0)$) {$P_a$};

  % solid blueish circle u around a
  \draw[DiskBlue, line width=0.9pt,
        fill=DiskBlue, fill opacity=0.18, draw opacity=1]
      (aP) circle (0.50);
  \node[DiskBlue] at ($(aP)+(215:0.27)$) {$u$};

  \node[anyon, label={[AnyonOrange, label distance=-1pt]above right:$b$}] (b4) at (3.90,1.30) {};
  \draw[string] (b4)
      .. controls (3.25,2.10) and (2.28,3.05) .. (aP);
  \draw[traj] (b4)
      .. controls (4.30,0.95) and (4.68,0.62) .. (5.00,0.35);
  \node[anyon, label={[AnyonOrange, label distance=-1pt]above:$a$}] at (aP) {};
\end{scope}

\end{tikzpicture}%
}

